Schmidt modes carrying orbital angular momentum generated by cascaded systems pumped with Laguerre-Gaussian beams

Orbital Angular Momentum (OAM) modes are an important resource used in various branches of quantum science and technology due to their unique helical structure and countably infinite basis. Generating light that simultaneously carries high-order orbital angular momenta and exhibits quantum correlations is a challenging task. In this work, we present a theoretical approach to the generation of correlated Schmidt modes carrying OAM via parametric down-conversion (PDC) in cascaded nonlinear systems (nonlinear interferometers) pumped by Laguerre-Gaussian beams. We demonstrate how the number of generated modes and their population can be controlled by varying the pump parameters, the gain of the PDC process and the distance between the crystals. We investigate the angular displacement sensitivity of these interferometers and demonstrate that it can overcome the classical shot noise limit.

==> su11dove.eps_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'su11dove.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{484.50001153bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20561176)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{su11dove.eps}}%
    \put(0.52949185,0.13453538){\color[rgb]{1,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detection\end{tabular}}}}}%
    \put(0.27909477,0.14216971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.2631799,0.03663157){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dove prism\end{tabular}}}}%
    \put(0.19712575,0.16587716){\color[rgb]{1,0.00392157,0.00392157}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Signal/idler\\radiation\end{tabular}}}}%
    \put(0.08143472,0.15440993){\color[rgb]{0,0.69803922,0.31372549}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Crystal 1\end{tabular}}}}%
    \put(0.44961169,0.15359289){\color[rgb]{0,0.69803922,0.31372549}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Crystal 2\end{tabular}}}}%
    \put(0.35498476,0.05366528){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Lens 2\end{tabular}}}}%
    \put(0.17169631,0.05390131){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Lens 1\end{tabular}}}}%
    \put(0.0247154,0.11449441){\color[rgb]{0,0.44313725,0.76078431}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$E_p^{\left(1\right)}$\end{tabular}}}}%
    \put(0.40030851,0.11449441){\color[rgb]{0,0.44313725,0.76078431}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$E_p^{\left(2\right)}$\end{tabular}}}}%
    \put(0.02190571,0.07816942){\color[rgb]{0,0.44313725,0.76078431}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$l_p$\end{tabular}}}}%
    \put(0.3904416,0.07849863){\color[rgb]{0,0.44313725,0.76078431}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$-l_p$\end{tabular}}}}%
    \put(0.70454533,0.03608426){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Flat phase\end{tabular}}}}%
    \put(0.89097711,0.1530456){\color[rgb]{0,0.69803922,0.31372549}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Crystal 2\end{tabular}}}}%
    \put(0.84167393,0.11394712){\color[rgb]{0,0.44313725,0.76078431}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$E_p^{\left(2\right)}$\end{tabular}}}}%
    \put(0.83180703,0.07795134){\color[rgb]{0,0.44313725,0.76078431}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$l_p$\end{tabular}}}}%
    \put(0.97036273,0.1339881){\color[rgb]{1,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detection\end{tabular}}}}}%
    \put(0.68626732,0.09425816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\E^{-\I l_p \theta}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

